On conjugate times of LQ optimal control problems

Motivated by the study of linear quadratic optimal control problems, we consider a dynamical system with a constant, quadratic Hamiltonian, and we characterize the number of conjugate times in terms of the spectrum of the Hamiltonian vector field $\vec{H}$. We prove the following dichotomy: the number of conjugate times is identically zero or grows to infinity. The latter case occurs if and only if $\vec{H}$ has at least one Jordan block of odd dimension corresponding to a purely imaginary eigenvalue. As a byproduct, we obtain bounds from below on the number of conjugate times contained in an interval in terms of the spectrum of $\vec{H}$.

==> fig1.tex <==
%<TpX v="5" TeXFormat="none" PdfTeXFormat="tikz" ArrowsSize="0.7" StarsSize="1" DefaultFontHeight="5" DefaultSymbolSize="30" ApproximationPrecision="0.01" PicScale="1" Border="2" BitmapRes="20000" HatchingStep="2" DottedSize="0.5" DashSize="1" LineWidth="0.3" PicMagnif="0.3">
%  <rect x="-80" y="60" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="-60" y="40" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="-20" y="0" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="40" y="40" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="60" y="60" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="0" y="0" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="-20" y="-40" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="-60" y="-80" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="-40" y="20" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="20" y="20" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="-40" y="-60" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <text x="-70" y="68" t="1" tex="$1$" h="6" halign="c"/>
%  <text x="-50" y="48" t="2" tex="$2$" h="6" halign="c"/>
%  <text x="-10" y="7" t="k" tex="$k$" h="6" halign="c"/>
%  <rect x="0" y="-20" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="20" y="-40" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="60" y="-80" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="40" y="-60" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <star x="-30" y="30" d="0.3" lw="0.50"/>
%  <star x="-25" y="25" d="0.3" lw="0.50"/>
%  <star x="30" y="30" d="0.3" lw="0.50"/>
%  <star x="50" y="-50" d="0.3" lw="0.50"/>
%  <star x="55" y="-55" d="0.3" lw="0.50"/>
%  <star x="45" y="-45" d="0.3" lw="0.50"/>
%  <star x="35" y="35" d="0.3" lw="0.50"/>
%  <star x="25" y="25" d="0.3" lw="0.50"/>
%  <star x="-35" y="35" d="0.3" lw="0.50"/>
%  <text x="-50" y="-72" t="k-1" tex="$k$-$1$" h="6" halign="c"/>
%  <star x="-30" y="-50" d="0.3" lw="0.50"/>
%  <star x="-25" y="-45" d="0.3" lw="0.50"/>
%  <star x="-35" y="-55" d="0.3" lw="0.50"/>
%  <rect x="-80" y="-80" w="160" h="160" lw="0.50"/>
%  <line x1="-80" y1="0" x2="80" y2="0" lw="0.50"/>
%  <line x1="0" y1="-80" x2="0" y2="80" lw="0.50"/>
%  <text x="10" y="7" t="k" tex="$k$" h="6" halign="c"/>
%  <text x="50" y="48" t="2" tex="$2$" h="6" halign="c"/>
%  <text x="70" y="68" t="1" tex="$1$" h="6" halign="c"/>
%  <text x="-10" y="-32" t="1" tex="$1$" h="6" halign="c"/>
%  <text x="10" y="-12" t="1" tex="$1$" h="6" halign="c"/>
%  <text x="30" y="-32" t="2" tex="$2$" h="6" halign="c"/>
%  <text x="70" y="-72" t="k" tex="$k$" h="6" halign="c"/>
%</TpX>
\begin{tikzpicture}[x=0.30mm, y=0.30mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (-82.00,-82.00) rectangle +(164.00,164.00);
\definecolor{L}{rgb}{0,0,0}
\definecolor{F}{rgb}{0.827,0.827,0.827}
\path[line width=0.02mm, draw=L, fill=F] (-80.00,60.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (-60.00,40.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (-20.00,0.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (40.00,40.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (60.00,60.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (0.00,0.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (-20.00,-40.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (-60.00,-80.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (-40.00,20.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (20.00,20.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (-40.00,-60.00) rectangle +(20.00,20.00);
\draw(-70.00,68.00) node[anchor=base]{\fontsize{6}{7}\selectfont $1$};
\draw(-50.00,48.00) node[anchor=base]{\fontsize{6}{7}\selectfont $2$};
\draw(-10.00,7.00) node[anchor=base]{\fontsize{6}{7}\selectfont $k$};
\path[line width=0.02mm, draw=L, fill=F] (0.00,-20.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (20.00,-40.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (60.00,-80.00) rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (40.00,-60.00) rectangle +(20.00,20.00);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.05mm, draw=L, fill=F] (-30.00,30.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (-25.00,25.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (30.00,30.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (50.00,-50.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (55.00,-55.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (45.00,-45.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (35.00,35.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (25.00,25.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (-35.00,35.00) circle (0.09mm);
\draw(-50.00,-72.00) node[anchor=base]{\fontsize{6}{7}\selectfont $k$-$1$};
\path[line width=0.05mm, draw=L, fill=F] (-30.00,-50.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (-25.00,-45.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (-35.00,-55.00) circle (0.09mm);
\path[line width=0.05mm, draw=L] (-80.00,-80.00) rectangle +(160.00,160.00);
\path[line width=0.05mm, draw=L] (-80.00,0.00) -- (80.00,0.00);
\path[line width=0.05mm, draw=L] (0.00,-80.00) -- (0.00,80.00);
\draw(10.00,7.00) node[anchor=base]{\fontsize{6}{7}\selectfont $k$};
\draw(50.00,48.00) node[anchor=base]{\fontsize{6}{7}\selectfont $2$};
\draw(70.00,68.00) node[anchor=base]{\fontsize{6}{7}\selectfont $1$};
\draw(-10.00,-32.00) node[anchor=base]{\fontsize{6}{7}\selectfont $1$};
\draw(10.00,-12.00) node[anchor=base]{\fontsize{6}{7}\selectfont $1$};
\draw(30.00,-32.00) node[anchor=base]{\fontsize{6}{7}\selectfont $2$};
\draw(70.00,-72.00) node[anchor=base]{\fontsize{6}{7}\selectfont $k$};
\end{tikzpicture}%

==> fig2.tex <==
%<TpX v="5" TeXFormat="none" PdfTeXFormat="tikz" ArrowsSize="0.7" StarsSize="1" DefaultFontHeight="5" DefaultSymbolSize="30" ApproximationPrecision="0.01" PicScale="1" Border="2" BitmapRes="20000" HatchingStep="2" DottedSize="0.5" DashSize="1" LineWidth="0.3" PicMagnif="0.3">
%  <rect x="-40" y="0" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="40" y="40" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="60" y="60" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="0" y="0" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="-60" y="20" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="20" y="20" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <text x="-30" y="8" t="2k" tex="$2k$" h="6" halign="c"/>
%  <star x="-50" y="30" d="0.3" lw="0.50"/>
%  <star x="-45" y="25" d="0.3" lw="0.50"/>
%  <star x="30" y="30" d="0.3" lw="0.50"/>
%  <star x="35" y="35" d="0.3" lw="0.50"/>
%  <star x="25" y="25" d="0.3" lw="0.50"/>
%  <star x="-56" y="36" d="0.3" lw="0.50"/>
%  <rect x="-80" y="-80" w="160" h="160" lw="0.50"/>
%  <line x1="-80" y1="0" x2="80" y2="0" lw="0.50"/>
%  <line x1="0" y1="-80" x2="0" y2="80" lw="0.50"/>
%  <text x="10" y="8" t="2k+1" tex="$2k$+$1$" h="7" halign="c"/>
%  <text x="50" y="48" t="2" tex="$2$" h="6" halign="c"/>
%  <text x="70" y="68" t="1" tex="$1$" h="6" halign="c"/>
%  <rect x="-80" y="-80" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="-60" y="-60" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="-20" y="-20" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="-40" y="-40" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <star x="-45" y="-45" d="0.3" lw="0.50"/>
%  <star x="-50" y="-50" d="0.3" lw="0.50"/>
%  <star x="-55" y="-55" d="0.3" lw="0.50"/>
%  <rect x="-80" y="40" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <text x="-70" y="48" t="1" tex="$1$" h="6" halign="c"/>
%  <rect x="60" y="-60" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="20" y="-20" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <rect x="40" y="-40" w="20" h="20" lw="0.20" fill="lightgray"/>
%  <star x="44" y="-24" d="0.3" lw="0.50"/>
%  <star x="50" y="-30" d="0.3" lw="0.50"/>
%  <star x="55" y="-35" d="0.3" lw="0.50"/>
%  <text x="30" y="-12" t="1" tex="$1$" h="6" halign="c"/>
%  <text x="70" y="-52" t="2k" tex="$2k$" h="6" halign="c"/>
%  <text x="-10" y="-12" t="1" tex="$1$" h="6" halign="c"/>
%  <text x="-30" y="-32" t="2" tex="$2$" h="6" halign="c"/>
%  <text x="-70" y="-72" t="2k+1" tex="$2k$+$1$" h="7" halign="c"/>
%</TpX>

\begin{tikzpicture}[x=0.30mm, y=0.30mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (-82.00,-82.00) rectangle +(164.00,164.00);
\definecolor{L}{rgb}{0,0,0}
\definecolor{F}{rgb}{0.827,0.827,0.827}
\path[line width=0.02mm, draw=L, fill=F] (-40.00,20.00) [rotate around={270:(-40.00,20.00)}] rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (40.00,60.00) [rotate around={270:(40.00,60.00)}] rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (60.00,80.00) [rotate around={270:(60.00,80.00)}] rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (0.00,20.00) [rotate around={270:(0.00,20.00)}] rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (-60.00,40.00) [rotate around={270:(-60.00,40.00)}] rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (20.00,40.00) [rotate around={270:(20.00,40.00)}] rectangle +(20.00,20.00);
\draw(-30.00,8.00) node[anchor=base]{\fontsize{6}{7}\selectfont $2k$};
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.05mm, draw=L, fill=F] (-50.00,30.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (-45.00,25.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (30.00,30.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (35.00,35.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (25.00,25.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (-56.00,36.00) circle (0.09mm);
\path[line width=0.05mm, draw=L] (-80.00,80.00) [rotate around={270:(-80.00,80.00)}] rectangle +(160.00,160.00);
\path[line width=0.05mm, draw=L] (-80.00,0.00) -- (80.00,0.00);
\path[line width=0.05mm, draw=L] (0.00,-80.00) -- (0.00,80.00);
\draw(10.00,8.00) node[anchor=base]{\fontsize{6}{7}\selectfont $2k$+$1$};
\draw(50.00,48.00) node[anchor=base]{\fontsize{6}{7}\selectfont $2$};
\draw(70.00,68.00) node[anchor=base]{\fontsize{6}{7}\selectfont $1$};
\definecolor{F}{rgb}{0.827,0.827,0.827}
\path[line width=0.02mm, draw=L, fill=F] (-80.00,-60.00) [rotate around={270:(-80.00,-60.00)}] rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (-60.00,-40.00) [rotate around={270:(-60.00,-40.00)}] rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (-20.00,0.00) [rotate around={270:(-20.00,0.00)}] rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (-40.00,-20.00) [rotate around={270:(-40.00,-20.00)}] rectangle +(20.00,20.00);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.05mm, draw=L, fill=F] (-45.00,-45.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (-50.00,-50.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (-55.00,-55.00) circle (0.09mm);
\definecolor{F}{rgb}{0.827,0.827,0.827}
\path[line width=0.02mm, draw=L, fill=F] (-80.00,60.00) [rotate around={270:(-80.00,60.00)}] rectangle +(20.00,20.00);
\draw(-70.00,48.00) node[anchor=base]{\fontsize{6}{7}\selectfont $1$};
\path[line width=0.02mm, draw=L, fill=F] (60.00,-40.00) [rotate around={270:(60.00,-40.00)}] rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (20.00,0.00) [rotate around={270:(20.00,0.00)}] rectangle +(20.00,20.00);
\path[line width=0.02mm, draw=L, fill=F] (40.00,-20.00) [rotate around={270:(40.00,-20.00)}] rectangle +(20.00,20.00);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.05mm, draw=L, fill=F] (44.00,-24.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (50.00,-30.00) circle (0.09mm);
\path[line width=0.05mm, draw=L, fill=F] (55.00,-35.00) circle (0.09mm);
\draw(30.00,-12.00) node[anchor=base]{\fontsize{6}{7}\selectfont $1$};
\draw(70.00,-52.00) node[anchor=base]{\fontsize{6}{7}\selectfont $2k$};
\draw(-10.00,-12.00) node[anchor=base]{\fontsize{6}{7}\selectfont $1$};
\draw(-30.00,-32.00) node[anchor=base]{\fontsize{6}{7}\selectfont $2$};
\draw(-70.00,-72.00) node[anchor=base]{\fontsize{6}{7}\selectfont $2k$+$1$};
\end{tikzpicture}%


